The CMB power spectrum at l=30-200 from QMASK

We measure the cosmic microwave background (CMB) power spectrum on angular scales l~30-200 (1-6 degrees) from the QMASK map, which combines the data from the QMAP and Saskatoon experiments. Since the accuracy of recent measurements leftward of the first acoustic peak is limited by sample-variance, the large area of the QMASK map (648 square degrees) allows us to place among the sharpest constraints to date in this range, in good agreement with BOOMERanG and (on the largest scales) COBE/DMR. By band-pass-filtering the QMAP and Saskatoon maps, we are able to spatially compare them scale-by-scale to check for beam- and pointing-related systematic errors.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto .95 setgray (DRAFT) show grestore}def end
